Media Slant is Contagious

This paper examines the diffusion of media slant. We document the influence of Fox News Channel (FNC) on the partisan slant of local newspapers in the U.S. over the years 1995-2008. We measure the political slant of local newspapers by scaling the news article texts to Republicans' and Democrats' speeches in Congress. Using channel positioning as an instrument for viewership, we find that higher FNC viewership causes local newspapers to adopt more right-wing slant. The effect emerges gradually, only several years after FNC's introduction, mirroring the channel's growing influence on voting behaviour. A main driver of the shift in newspaper slant appears to be a change in local political preferences.

==> tables/example_snippet.tex <==

\begin{center}
\begin{minipage}[t]{0.6\textwidth}
\textit{\textbf{Aberdeen American News}\\[1ex]}
\textit{WET CONDITIONS LEAVE RIPE CROPS EXPOSED TO THREATS, INCLUDING HUNGRY ANIMALS LAND LINES\\[1ex]}
\textit{October 22, 2007}
\end{minipage}
\vskip 0.5cm
\begin{minipage}[t]{0.6\textwidth}
\textit{Harvest is behind schedule in northeast South Dakota and in the state as a whole because of wet weather last week.A year ago Saturday, the soybean harvest was 93 percent completed in South Dakota, according to the Farm Forum. This year, it was 61 percent finished in the state before the wet spell began Oct. 13, but little has been harvested since, according to the National Agricultural Statistics Service.A year ago, the Farm Forum reported that frosty conditions during the week [...]}
\end{minipage}
\end{center}

